Ranked Prioritization of Groups in Combinatorial Bandit Allocation

Preventing poaching through ranger patrols protects endangered wildlife, directly contributing to the UN Sustainable Development Goal 15 of life on land. Combinatorial bandits have been used to allocate limited patrol resources, but existing approaches overlook the fact that each location is home to multiple species in varying proportions, so a patrol benefits each species to differing degrees. When some species are more vulnerable, we ought to offer more protection to these animals; unfortunately, existing combinatorial bandit approaches do not offer a way to prioritize important species. To bridge this gap, (1) We propose a novel combinatorial bandit objective that trades off between reward maximization and also accounts for prioritization over species, which we call ranked prioritization. We show this objective can be expressed as a weighted linear sum of Lipschitz-continuous reward functions. (2) We provide RankedCUCB, an algorithm to select combinatorial actions that optimize our prioritization-based objective, and prove that it achieves asymptotic no-regret. (3) We demonstrate empirically that RankedCUCB leads to up to 38% improvement in outcomes for endangered species using real-world wildlife conservation data. Along with adapting to other challenges such as preventing illegal logging and overfishing, our no-regret algorithm addresses the general combinatorial bandit problem with a weighted linear objective.

==> figures/plot_performance.tex <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  width=0.23\linewidth,
  height=0.21\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
%   label style={font=\scriptsize},
  ymajorgrids=true,
}



\pgfplotstableread[col sep=comma]{data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}\familyvandata;
\pgfplotstableread[col sep=comma]{data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}\wildlifedata;

\pgfplotstableread[col sep=comma]{data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}\familyvandataB;
\pgfplotstableread[col sep=comma]{data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}\wildlifedataB;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Objective plots - lambda=0.3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% WILDLIFE
\begin{axis}[ 
  at={(0, .15\linewidth)},
%   xlabel={\footnotesize{Timestep~$t$}},
  title style={yshift=-.7ex},
  title={\textbf{Obj ($\lambda = 0.3$)}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.7cm},
  ylabel={\textsc{Srepok}},
  xlabel near ticks,
  xlabel style={shift=-.7ex},
%   ylabel near ticks,
  legend style={
    align=left,
    at={(4.3, -1.6)},
legend columns=5,
    font=\small, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.15cm}},
%   ymin=-70,
%   ymax=70,
  xmin=0,
  xmax=500,
]

% plots
\addplot [violet, line width=1pt, mark=none] table [x=t, y=opt_obj_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}; \addlegendentry{Optimal}

\addplot [orange, line width=1.5pt, mark=none] table [x=t, y=fair_obj_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}; \addlegendentry{RankedCUCB}

\addplot [green!40!gray, line width=1.5pt, mark=none] table [x=t, y=lizard_obj_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}; \addlegendentry{LIZARD}

\addplot [cyan, dashed, line width=1.5pt, mark=none] table [x=t, y=random_obj_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}; \addlegendentry{Random}

\addplot [blue, line width=1pt, mark=none] table [x=t, y=naive_obj_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv}; \addlegendentry{NaiveRank}



%%% plots with shaded error regions

% optimal
\addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
\addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
\tikzfillbetween[of=optimal_low and optimal_high, on layer=bg]{violet, opacity=0.15};

% fairCUCB
\addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
\addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
\tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.2};

% LIZARD
\addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
\addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
\tikzfillbetween[of=lizard_low and lizard_high, on layer=bg]{green!40!gray, opacity=0.5};

% random
\addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
\addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
\tikzfillbetween[of=random_low and random_high, on layer=bg]{cyan, opacity=0.3};

% naive rank
\addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
\addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.3_discre10.csv};
\tikzfillbetween[of=naive_low and naive_high, on layer=bg]{blue, opacity=0.3};

\end{axis}



%% MOBILE HEALTH
\begin{axis}[ 
  at={(0\linewidth, 0\linewidth)},
  xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
%   title={\small{Objective}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.4cm},
  ylabel={\textsc{Synthetic}},
  xlabel near ticks,
%   ylabel near ticks,
%   legend style={
%     align=left,
%     at={(2.5, 1.6)},
%     legend columns=5,
%     font=\scriptsize, 
%     draw=none,
%     fill=none,
%     /tikz/every even column/.append style={column sep=0.15cm}},
%   ymin=-70,
%   ymax=70,
  xmin=0,
  xmax=500,
]

% plots
\addplot [violet, line width=1pt, mark=none] table [x=t, y=opt_obj_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}; %\addlegendentry{Optimal}

\addplot [orange, line width=1.5pt, mark=none] table [x=t, y=fair_obj_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}; %\addlegendentry{FairCUCB}

\addplot [green!40!gray, line width=1.5pt, mark=none] table [x=t, y=lizard_obj_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}; %\addlegendentry{LIZARD}

\addplot [cyan, dashed, mark=none] table [x=t, y=random_obj_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}; %\addlegendentry{Random}

\addplot [blue, line width=1pt, mark=none] table [x=t, y=naive_obj_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv}; %\addlegendentry{NaiveRank}


%%% plots with shaded error regions


% optimal
\addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
\addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
\tikzfillbetween[of=optimal_low and optimal_high, on layer=bg]{violet, opacity=0.15};

% fairCUCB
\addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
\addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
\tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.2};

% LIZARD
\addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
\addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
\tikzfillbetween[of=lizard_low and lizard_high, on layer=bg]{green!40!gray, opacity=0.5};

% random
\addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
\addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
\tikzfillbetween[of=random_low and random_high, on layer=bg]{cyan, opacity=0.3};

% naive rank
\addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
\addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.3_discre10.csv};
\tikzfillbetween[of=naive_low and naive_high, on layer=bg]{blue, opacity=0.3};

\end{axis}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Objective plots - lambda=0.8
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% WILDLIFE
\begin{axis}[ 
  at={(.17\linewidth, .15\linewidth)},
%   xlabel={\footnotesize{Timestep~$t$}},
  title style={yshift=-.7ex},
  title={\textbf{Obj ($\lambda = 0.8$)}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.7cm},
%   ylabel={\textsc{Wildlife Park}},
  xlabel near ticks,
  xlabel style={shift=-.7ex},
%   ylabel near ticks,
%   legend style={
%     align=left,
%     at={(2.2, 1.4)},
% legend columns=5,
%     font=\small, 
%     draw=none,
%     fill=none,
%     /tikz/every even column/.append style={column sep=0.15cm}},
%   ymin=-70,
%   ymax=70,
  xmin=0,
  xmax=500,
]

% plots
\addplot [violet, line width=1pt, mark=none] table [x=t, y=opt_obj_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{Optimal}

\addplot [green!40!gray, line width=1.5pt, mark=none] table [x=t, y=lizard_obj_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{LIZARD}

\addplot [cyan, line width=1.5pt, dashed, mark=none] table [x=t, y=random_obj_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{Random}

\addplot [blue, line width=1pt, mark=none] table [x=t, y=naive_obj_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{NaiveRank}

\addplot [orange, line width=1.5pt, mark=none] table [x=t, y=fair_obj_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{RankedCUCB}



%%% plots with shaded error regions

% optimal
\addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=optimal_low and optimal_high, on layer=bg]{violet, opacity=0.15};

% LIZARD
\addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=lizard_low and lizard_high, on layer=bg]{green!40!gray, opacity=0.15};

% random
\addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=random_low and random_high, on layer=bg]{cyan, opacity=0.15};

% naive rank
\addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=naive_low and naive_high, on layer=bg]{blue, opacity=0.15};

% fairCUCB
\addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.15};

\end{axis}


%% MOBILE HEALTH
\begin{axis}[ 
  at={(.17\linewidth, 0\linewidth)},
  xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
%   title={\small{Objective}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={ yshift=-.4cm},
%   ylabel={\textsc{Synthetic}},
  xlabel near ticks,
%   ylabel near ticks,
%   legend style={
%     align=left,
%     at={(2.5, 1.6)},
%     legend columns=5,
%     font=\scriptsize, 
%     draw=none,
%     fill=none,
%     /tikz/every even column/.append style={column sep=0.15cm}},
%   ymin=-70,
%   ymax=70,
  xmin=0,
  xmax=500,
]

% plots
\addplot [violet, line width=1pt, mark=none] table [x=t, y=opt_obj_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{Optimal}

\addplot [orange, line width=1.5pt, mark=none] table [x=t, y=fair_obj_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{FairCUCB}

\addplot [green!40!gray, line width=1.5pt, mark=none] table [x=t, y=lizard_obj_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{LIZARD}

\addplot [cyan, dashed, line width=1.5pt, mark=none] table [x=t, y=random_obj_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{Random}

\addplot [blue, line width=1pt, mark=none] table [x=t, y=naive_obj_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{NaiveRank}


%%% plots with shaded error regions

% optimal
\addplot [draw=none, mark=none, name path=optimal_high] table [x=t, y expr=\thisrowno{31}+\thisrowno{32}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=optimal_low] table [x=t, y expr=\thisrowno{31}-\thisrowno{32}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=optimal_low and optimal_high, on layer=bg]{violet, opacity=0.15};

% fairCUCB
\addplot [draw=none, mark=none, name path=fairucb_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=fairucb_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=fairucb_low and fairucb_high, on layer=bg]{orange, opacity=0.2};

% LIZARD
\addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{19}+\thisrowno{20}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{19}-\thisrowno{20}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=lizard_low and lizard_high, on layer=bg]{green!40!gray, opacity=0.5};

% random
\addplot [draw=none, mark=none, name path=random_high] table [x=t, y expr=\thisrowno{25}+\thisrowno{26}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=random_low] table [x=t, y expr=\thisrowno{25}-\thisrowno{26}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=random_low and random_high, on layer=bg]{cyan, opacity=0.3};

% naive rank
\addplot [draw=none, mark=none, name path=naive_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=naive_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=naive_low and naive_high, on layer=bg]{blue, opacity=0.3};

\end{axis}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Reward plots
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% WILDLIFE
\begin{axis}[ 
  at={(.39\linewidth, .15\linewidth)},
%   xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
  title={\textbf{Reward}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={yshift=-.7cm},
%   ylabel={\small{Reward}},
  xlabel near ticks,
%   ylabel near ticks,
  legend style={
    align=left,
    at={(2.5, 1.6)},
    legend columns=5,
    font=\scriptsize, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.15cm}},
%   ymin=-70,
%   ymax=70,
  xmin=0,
  xmax=500,
]

% plots
\addplot [violet, line width=1pt, mark=none] table [x=t, y=opt_reward_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{Optimal}

\addplot [green!40!gray, line width=1.5pt, mark=none] table [x=t, y=lizard_reward_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{LIZARD}

\addplot [cyan, dashed, line width=1.5pt, mark=none] table [x=t, y=random_reward_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{Random}

\addplot [blue, line width=1pt, mark=none] table [x=t, y=naive_reward_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{NaiveRank}

\addplot [orange, line width=1.5pt, mark=none] table [x=t, y=fair_reward_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{FairCUCB}



%%% plots with shaded error regions


% optimal
\addplot [draw=none, mark=none, name path=optimal_rew_high] table [x=t, y expr=\thisrowno{33}+\thisrowno{34}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=optimal_rew_low] table [x=t, y expr=\thisrowno{33}-\thisrowno{34}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=optimal_rew_low and optimal_rew_high, on layer=bg]{violet, opacity=0.15};

% LIZARD
\addplot [draw=none, mark=none, name path=lizard_rew_high] table [x=t, y expr=\thisrowno{21}+\thisrowno{22}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=lizard_rew_low] table [x=t, y expr=\thisrowno{21}-\thisrowno{22}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=lizard_rew_low and lizard_rew_high, on layer=bg]{green!40!gray, opacity=0.15};

% random
\addplot [draw=none, mark=none, name path=random_rew_high] table [x=t, y expr=\thisrowno{27}+\thisrowno{28}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=random_rew_low] table [x=t, y expr=\thisrowno{27}-\thisrowno{28}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=random_rew_low and random_rew_high, on layer=bg]{cyan, opacity=0.2};

% naive rank
\addplot [draw=none, mark=none, name path=naive_rew_high] table [x=t, y expr=\thisrowno{15}+\thisrowno{16}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=naive_rew_low] table [x=t, y expr=\thisrowno{15}-\thisrowno{16}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=naive_rew_low and naive_rew_high, on layer=bg]{blue, opacity=0.2};

% fairCUCB
\addplot [draw=none, mark=none, name path=fairucb_rew_high] table [x=t, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=fairucb_rew_low] table [x=t, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=fairucb_rew_low and fairucb_rew_high, on layer=bg]{orange, opacity=0.15};

\end{axis}



%% Healthcare
\begin{axis}[ 
  at={(.39\linewidth, 0)},
  xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
%   title={\textsc{Mobile Healthcare}},
%   ylabel style={align=center}, 
  ylabel absolute, ylabel style={yshift=-.7cm},
%   ylabel={\small{Reward}},
  xlabel near ticks,
%   ylabel near ticks,
  legend style={
    align=left,
    at={(2.5, 1.6)},
    legend columns=5,
    font=\scriptsize, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.15cm}},
%   ymin=-70,
%   ymax=70,
  xmin=0,
  xmax=500,
]

% plots
\addplot [violet, line width=1pt, mark=none] table [x=t, y=opt_reward_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{Optimal}

\addplot [orange, line width=1.5pt, mark=none] table [x=t, y=fair_reward_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{FairCUCB}

\addplot [green!40!gray, line width=1.5pt, mark=none] table [x=t, y=lizard_reward_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{LIZARD}

\addplot [cyan, dashed, line width=1.5pt, mark=none] table [x=t, y=random_reward_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{Random}

\addplot [blue, line width=1pt, mark=none] table [x=t, y=naive_reward_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{RankedCUCB}



%%% plots with shaded error regions

% optimal
\addplot [draw=none, mark=none, name path=optimal_rew_high] table [x=t, y expr=\thisrowno{33}+\thisrowno{34}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=optimal_rew_low] table [x=t, y expr=\thisrowno{33}-\thisrowno{34}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=optimal_rew_low and optimal_rew_high, on layer=bg]{violet, opacity=0.15};

% fairCUCB
\addplot [draw=none, mark=none, name path=fairucb_rew_high] table [x=t, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=fairucb_rew_low] table [x=t, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=fairucb_rew_low and fairucb_rew_high, on layer=bg]{orange, opacity=0.2};

% LIZARD
\addplot [draw=none, mark=none, name path=lizard_rew_high] table [x=t, y expr=\thisrowno{21}+\thisrowno{22}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=lizard_rew_low] table [x=t, y expr=\thisrowno{21}-\thisrowno{22}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=lizard_rew_low and lizard_rew_high, on layer=bg]{green!40!gray, opacity=0.2};

% random
\addplot [draw=none, mark=none, name path=random_rew_high] table [x=t, y expr=\thisrowno{27}+\thisrowno{28}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=random_rew_low] table [x=t, y expr=\thisrowno{27}-\thisrowno{28}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=random_rew_low and random_rew_high, on layer=bg]{cyan, opacity=0.3};

% naive rank
\addplot [draw=none, mark=none, name path=naive_rew_high] table [x=t, y expr=\thisrowno{15}+\thisrowno{16}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=naive_rew_low] table [x=t, y expr=\thisrowno{15}-\thisrowno{16}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=naive_rew_low and naive_rew_high, on layer=bg]{blue, opacity=0.3};

\end{axis}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fairness plots
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Wildlife
\begin{axis}[ 
  at={(.56\linewidth, .15\linewidth)},
%   xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
  title={\textbf{Prioritization}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={yshift=-.7cm},
%   ylabel={\small{Prioritization}},
  xlabel near ticks,
%   ylabel near ticks,
  legend style={
    align=left,
    at={(2.5, 1.6)},
    legend columns=5,
    font=\scriptsize, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.15cm}},
%   ymin=-70,
%   ymax=70,
  xmin=0,
  xmax=500,
]

% plots
\addplot [violet, line width=1pt, mark=none] table [x=t, y=opt_fair_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{Optimal}

\addplot [orange, line width=1.5pt, mark=none] table [x=t, y=fair_fair_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{FairCUCB}

\addplot [green!40!gray, line width=1.5pt, mark=none] table [x=t, y=lizard_fair_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{LIZARD}

\addplot [cyan, dashed, line width=1.5pt, mark=none] table [x=t, y=random_fair_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{Random}

\addplot [blue, line width=1pt, mark=none] table [x=t, y=naive_fair_avg, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv}; %\addlegendentry{RankedCUCB}


%%% plots with shaded error regions

% optimal
\addplot [draw=none, mark=none, name path=optimal_fair_high] table [x=t, y expr=\thisrowno{35}+\thisrowno{36}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=optimal_fair_low] table [x=t, y expr=\thisrowno{35}-\thisrowno{36}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=optimal_fair_low and optimal_fair_high, on layer=bg]{violet, opacity=0.15};

% fairCUCB
\addplot [draw=none, mark=none, name path=fairucb_fair_high] table [x=t, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=fairucb_fair_low] table [x=t, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=fairucb_fair_low and fairucb_fair_high, on layer=bg]{orange, opacity=0.2};

% LIZARD
\addplot [draw=none, mark=none, name path=lizard_fair_high] table [x=t, y expr=\thisrowno{23}+\thisrowno{24}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=lizard_fair_low] table [x=t, y expr=\thisrowno{23}-\thisrowno{24}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=lizard_fair_low and lizard_fair_high, on layer=bg]{green!40!gray, opacity=0.2};

% random
\addplot [draw=none, mark=none, name path=random_fair_high] table [x=t, y expr=\thisrowno{29}+\thisrowno{30}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=random_fair_low] table [x=t, y expr=\thisrowno{29}-\thisrowno{30}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=random_fair_low and random_fair_high, on layer=bg]{cyan, opacity=0.3};

% naive rank
\addplot [draw=none, mark=none, name path=naive_fair_high] table [x=t, y expr=\thisrowno{17}+\thisrowno{18}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=naive_fair_low] table [x=t, y expr=\thisrowno{17}-\thisrowno{18}, col sep=comma] {data/results_wildlife_N25_B5_G4_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=naive_fair_low and naive_fair_high, on layer=bg]{blue, opacity=0.3};

\end{axis}




%%% HEALTHCARE

\begin{axis}[ 
  at={(.56\linewidth, 0)},
  xlabel={\footnotesize{Timestep~$t$}},
%   title style={yshift=-.7ex},
%   title={\textsc{Mobile Healthcare}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={yshift=-.7cm},
%   ylabel={\small{Prioritization}},
  xlabel near ticks,
%   ylabel near ticks,
  legend style={
    align=left,
    at={(2.5, 1.6)},
    legend columns=5,
    font=\scriptsize, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.15cm}},
%   ymin=-70,
%   ymax=70,
  xmin=0,
  xmax=500,
]


% plots
\addplot [violet, line width=1pt, mark=none] table [x=t, y=opt_fair_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{Optimal}

\addplot [orange, line width=1.5pt, mark=none] table [x=t, y=fair_fair_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{FairCUCB}

\addplot [green!40!gray, line width=1.5pt, mark=none] table [x=t, y=lizard_fair_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{LIZARD}

\addplot [cyan, dashed, line width=1.5pt, mark=none] table [x=t, y=random_fair_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{Random}

\addplot [blue, line width=1pt, mark=none] table [x=t, y=naive_fair_avg, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv}; %\addlegendentry{NaiveRank}


%%% plots with shaded error regions

% optimal
\addplot [draw=none, mark=none, name path=optimal_fair_high] table [x=t, y expr=\thisrowno{35}+\thisrowno{36}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=optimal_fair_low] table [x=t, y expr=\thisrowno{35}-\thisrowno{36}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=optimal_fair_low and optimal_fair_high, on layer=bg]{violet, opacity=0.15};

% fairCUCB
\addplot [draw=none, mark=none, name path=fairucb_fair_high] table [x=t, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=fairucb_fair_low] table [x=t, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=fairucb_fair_low and fairucb_fair_high, on layer=bg]{orange, opacity=0.2};

% LIZARD
\addplot [draw=none, mark=none, name path=lizard_fair_high] table [x=t, y expr=\thisrowno{23}+\thisrowno{24}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=lizard_fair_low] table [x=t, y expr=\thisrowno{23}-\thisrowno{24}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=lizard_fair_low and lizard_fair_high, on layer=bg]{green!40!gray, opacity=0.2};

% random
\addplot [draw=none, mark=none, name path=random_fair_high] table [x=t, y expr=\thisrowno{29}+\thisrowno{30}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=random_fair_low] table [x=t, y expr=\thisrowno{29}-\thisrowno{30}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=random_fair_low and random_fair_high, on layer=bg]{cyan, opacity=0.3};

% naive rank
\addplot [draw=none, mark=none, name path=naive_fair_high] table [x=t, y expr=\thisrowno{17}+\thisrowno{18}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\addplot [draw=none, mark=none, name path=naive_fair_low] table [x=t, y expr=\thisrowno{17}-\thisrowno{18}, col sep=comma] {data/results_family_van_N40_B10_G5_T500_lamb0.8_discre10.csv};
\tikzfillbetween[of=naive_fair_low and naive_fair_high, on layer=bg]{blue, opacity=0.3};

\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pareto frontier
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma]{data/pareto_frontier_wildlife_N25_B5_G4.csv}\wildlifeparetodata;
\pgfplotstableread[col sep=comma]{data/pareto_frontier_family_van_N40_B10_G5.csv}\familyvanparetodata;

\begin{axis}[%
at={(.8\linewidth, .15\linewidth)},
title={\textbf{Pareto Frontier}},
% xlabel={\small{Reward}},
ylabel={\small{Prioritization}},
every axis plot/.append style=only marks,
% every axis plot/.append style=scatter,
%   xlabel near ticks,
   ylabel near ticks,
  legend style={
    align=left,
    at={(1.3, -1.6)},
    legend columns=3,
    font=\footnotesize, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.15cm}},
]
	
\addplot [violet, mark=diamond*,
mark size=3pt, mark options={fill=violet},
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={color=black, font=\scriptsize, anchor=south west}
] table [x=opt_reward, y=opt_fairness, meta index=1] {\wildlifeparetodata}; \addlegendentry{Optimal}

\addplot [green!40!gray, mark=square*, mark options={fill=green!40!gray},
mark size=2pt,
    % nodes near coords, % Place nodes near each coordinate
    % point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    % every node near coord/.style={color=black, font=\scriptsize, anchor=north west}
] table [x=lizard_reward, y=lizard_fairness, meta index=1] {\wildlifeparetodata}; \addlegendentry{LIZARD}
	
\addplot [mark=*, orange, mark options={fill=orange},
mark size=2pt,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={color=black, font=\scriptsize, anchor=south west}
] table [x=fair_reward, y=fair_fairness, meta index=2] {\wildlifeparetodata}; \addlegendentry{RankedCUCB}
\end{axis}



\begin{axis}[%
at={(.8\linewidth, 0\linewidth)},
% title={Synthetic},
xlabel={\small{Reward}},
ylabel={\small{Prioritization}},
every axis plot/.append style=only marks,
% every axis plot/.append style=scatter,
%   xlabel near ticks,
%   ylabel near ticks,
]


\addplot [violet, mark=diamond*,
mark size=3pt, mark options={fill=violet},
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={color=black, font=\scriptsize, anchor=south west}
] table [x=opt_reward, y=opt_fairness, meta index=1] {\familyvanparetodata}; %\addlegendentry{Optimal}

\addplot [green!40!gray, mark=square*, mark options={fill=green!40!gray},
mark size=2pt,
    % nodes near coords, % Place nodes near each coordinate
    % point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    % every node near coord/.style={color=black, font=\scriptsize, anchor=north west}
] table [x=lizard_reward, y=lizard_fairness, meta index=1] {\familyvanparetodata}; %\addlegendentry{LIZARD}
	
\addplot [mark=*, orange, mark options={fill=orange},
mark size=2pt,
    nodes near coords, % Place nodes near each coordinate
    point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
    every node near coord/.style={color=black, font=\scriptsize, anchor=south west}
] table [x=fair_reward, y=fair_fairness, meta index=2] {\familyvanparetodata}; %\addlegendentry{FairUCB}
\end{axis}


% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

